S3PT: Scene Semantics and Structure Guided Clustering to Boost Self-Supervised Pre-Training for Autonomous Driving

Recent self-supervised clustering-based pre-training techniques like DINO and Cribo have shown impressive results for downstream detection and segmentation tasks. However, real-world applications such as autonomous driving face challenges with imbalanced object class and size distributions and complex scene geometries. In this paper, we propose S3PT a novel scene semantics and structure guided clustering to provide more scene-consistent objectives for self-supervised training. Specifically, our contributions are threefold: First, we incorporate semantic distribution consistent clustering to encourage better representation of rare classes such as motorcycles or animals. Second, we introduce object diversity consistent spatial clustering, to handle imbalanced and diverse object sizes, ranging from large background areas to small objects such as pedestrians and traffic signs. Third, we propose a depth-guided spatial clustering to regularize learning based on geometric information of the scene, thus further refining region separation on the feature level. Our learned representations significantly improve performance in downstream semantic segmentation and 3D object detection tasks on the nuScenes, nuImages, and Cityscapes datasets and show promising domain translation properties.

==> images/objects.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\usetikzlibrary{patterns,positioning,arrows,arrows.meta,calc,shapes,pgfplots.groupplots,fit,backgrounds}
\begin{document}


\begin{tikzpicture}
\begin{axis} [ybar = .05cm,
    bar width = 25pt, 
    width=1.5\textwidth,
    height=0.5\textwidth,
    tick pos=left,
    %enlarge x limits = {abs=0.5},
    %xtick = data,
    %xticklabels = {Vehicle, Pedestrian, Cyclist},
   xmin = 0, 
    xmax = 70, 
    ymin=0,
    ymax=20,
    enlarge x limits = {abs=0.5},
    tick label style={font=\normalsize},
    legend style={font=\footnotesize},
    label style={font=\small},
    % x label style={at={(axis description cs:0.5,0)},anchor=north},
    y label style={at={(axis description cs:0.0,.5)},anchor=south},
    x label style={at={(axis description cs:0.97,0.24)},anchor=north},
    % y label style={at={(axis description cs:0.1,.5)},anchor=south},
     legend style={legend columns=-1,at={(0.5,1.32)},anchor=north},
    % legend style={legend columns=-1},
    legend image code/.code={
        \draw [#1] (0cm,-0.1cm) rectangle (0.1cm,0.15cm);},
    %nodes near coords,
    %opacity = 0.6,
    bar shift = 0.0,
    xlabel = (m),
    ylabel = Percentage (\%)
]
% \begin{axis} [ybar = .05cm,
%     bar width = 8.5pt, 
%     width=\textwidth,
%     height=0.5\textwidth,
%     tick pos=left,
%     %enlarge x limits = {abs=0.5},
%     %xtick = data,
%     %xticklabels = {Vehicle, Pedestrian, Cyclist},
%      xmin = 0, 
%     xmax = 60, 
%     ymin=0,
%     ymax=20,
%     enlarge x limits = {abs=0.5},
%     tick label style={font=\footnotesize},
%     legend style={font=\footnotesize},
%     label style={font=\footnotesize},
%     x label style={at={(axis description cs:0.5,0)},anchor=north},
%     y label style={at={(axis description cs:0.1,.5)},anchor=south},
%      legend style={legend columns=-1,at={(0.5,1.4)},anchor=north},
%     % legend style={legend columns=-1},
%     legend image code/.code={
%         \draw [#1] (0cm,-0.1cm) rectangle (0.1cm,0.15cm);},
%     %nodes near coords,
%     %opacity = 0.6,
%     bar shift = 0.0,
%     xlabel = Distance (m),
%     % ylabel = Percentage (\%)
% ]
% ALL BOXES:
 %\addplot coordinates{(1.25, 0.05) (3.75, 3.26) (6.25, 3.62) (8.75, 4.21) (11.25, 4.83) (13.75, 5.55) (16.25, 6.27) (18.75, 6.48) (21.25, 6.71) (23.75, 6.64) (26.25, 6.03) (28.75, 5.55) (31.25, 5.21) (33.75, 4.77) (36.25, 4.57) (38.75, 4.18) (41.25, 3.92) (43.75, 3.56) (46.25, 3.16) (48.75, 2.70) (51.25, 2.44) (53.75, 2.12) (56.25, 1.87) (58.75, 1.49) (61.25, 0.71) (63.75, 0.09)};
% VEHICLES:
\addplot [fill=orange!60,opacity=0.6] coordinates{
(1.25, 0.05) (3.75, 3.53) (6.25, 3.73) (8.75, 4.02) (11.25, 4.35) (13.75, 4.95) (16.25, 5.50) (18.75, 5.78) (21.25, 6.23) (23.75, 6.40) (26.25, 5.92) (28.75, 5.58) (31.25, 5.38) (33.75, 5.03) (36.25, 4.88) (38.75, 4.52) (41.25, 4.25) (43.75, 3.87) (46.25, 3.46) (48.75, 2.96) (51.25, 2.68) (53.75, 2.33) (56.25, 2.05) (58.75, 1.64) (61.25, 0.79) (63.75, 0.10) (66.25, 0.00)
};

%PEDESTRIANS:
\addplot [fill=teal!60,opacity=0.6] coordinates{
(1.25, 0.03) (3.75, 0.51) (6.25, 2.66) (8.75, 6.64) (11.25, 10.56) (13.75, 12.90) (16.25, 15.48) (18.75, 15.01) (21.25, 11.69) (23.75, 8.81) (26.25, 6.40) (28.75, 4.25) (31.25, 2.56) (33.75, 1.21) (36.25, 0.68) (38.75, 0.22) (41.25, 0.14) (43.75, 0.13) (46.25, 0.04) (48.75, 0.02) (51.25, 0.03) (53.75, 0.01) (56.25, 0.00) (58.75, 0.00) (61.25, 0.00) (63.75, 0.00) (66.25, 0.00)
};

%CYCLISTS:
\addplot [fill=purple!60,opacity=0.6] coordinates{
(1.25, 0.13) (3.75, 0.83) (6.25, 2.37) (8.75, 4.59) (11.25, 6.98) (13.75, 7.75) (16.25, 9.67) (18.75, 9.30) (21.25, 10.62) (23.75, 9.41) (26.25, 8.88) (28.75, 7.39) (31.25, 5.82) (33.75, 4.72) (36.25, 3.73) (38.75, 2.35) (41.25, 1.88) (43.75, 1.24) (46.25, 0.67) (48.75, 0.60) (51.25, 0.39) (53.75, 0.31) (56.25, 0.21) (58.75, 0.13) (61.25, 0.01) (63.75, 0.00) (66.25, 0.00)
};

\legend {Vehicle, Pedestrian, Cyclist};
 
\end{axis} 
\end{tikzpicture}

% \caption{Object distance distribution, \textit{LiDAR-CS}~\cite{fang2023lidar} dataset.}


\end{document}
